MASS: MoErging through Adaptive Subspace Selection

Model merging has recently emerged as a lightweight alternative to ensembling, combining multiple fine-tuned models into a single set of parameters with no additional training overhead. Yet, existing merging methods fall short of matching the full accuracy of separately fine-tuned endpoints. We present MASS (MoErging through Adaptive Subspace Selection), a new approach that closes this gap by unifying multiple fine-tuned models while retaining near state-of-the-art performance across tasks. Building on the low-rank decomposition of per-task updates, MASS stores only the most salient singular components for each task and merges them into a shared model. At inference time, a non-parametric, data-free router identifies which subspace (or combination thereof) best explains an input's intermediate features and activates the corresponding task-specific block. This procedure is fully training-free and introduces only a two-pass inference overhead plus a ~2 storage factor compared to a single pretrained model, irrespective of the number of tasks. We evaluate MASS on CLIP-based image classification using ViT-B-16, ViT-B-32 and ViT-L-14 for benchmarks of 8, 14 and 20 tasks respectively, establishing a new state-of-the-art. Most notably, MASS recovers up to ~98% of the average accuracy of individual fine-tuned models, making it a practical alternative to ensembling at a fraction of the storage cost.

==> figures/projection.tex <==
  % Choose the 3D camera angle
  \tdplotsetmaincoords{105}{-30}
  % Optionally rotate the local coordinate system
  \tdplotsetrotatedcoords{0}{30}{0}

  \begin{tikzpicture}[tdplot_main_coords,font=\sffamily,scale=0.5]

    % --- All 3D transformations happen in a rotated scope:
    \begin{scope}[tdplot_rotated_coords]

      % Fill a rectangle in the xy-plane at z=0 with light blue
      \begin{scope}[canvas is xy plane at z=0]
        \fill[myyellow,fill opacity=0.3] (-2,-3) rectangle (2,3);
        % Draw 2D axes for v1, v2
        \draw[->,thick] (0,0) -- (2,0) node[midway,below] {$\mathbf{v}_1$};
        \draw[->,thick] (0,0) -- (-0.9, 2) node[midway,left, yshift=5pt] {$\mathbf{v}_2$};
      \end{scope}

      % Coordinates for O, x^{(l)} (above plane), and its projection
      \coordinate (O)      at (0,0,0);
      \coordinate (Xabove) at (1,1,2);  % \act{}
      \coordinate (Xproj)  at (1,1,0);  % projection onto plane z=0

      % Vector x^{(l)} from origin
      \draw[->,thick,myred] (O) -- (Xabove)
      node[pos = 0.4,right,xshift=7pt] {$\act{}$};

      % Projection from origin onto plane + dashed line
      \draw[->,thick,myblue] (O) -- (Xproj)
      node[midway,below left,xshift=3pt, yshift=-2pt] {$\act{}_{\text{proj}}$};
      \draw[dashed] (Xabove) -- (Xproj);

      % (Optional) a vertical axis in local coords
      % \draw[->,thick] (O) -- (0,0,3) node[right]{$z$};

    \end{scope}

    % Draw the global axes outside rotated scope
    \pgfmathsetmacro{\R}{2.2}
    \draw[->] (0,0,0) -- (\R,0,0) node[pos=1.0,below] {$x$};
    \draw[->] (0,0,0) -- (0,\R,0) node[pos=1.0,left ] {$y$};
    \draw[->] (0,0,0) -- (0,0,\R) node[pos=1.0,above]{$z$};

  \end{tikzpicture}

